Value-Dependent Session Design in a Dependently Typed Language

Session Types offer a typing discipline that allows protocol specifications to be used during type-checking, ensuring that implementations adhere to a given specification. When looking to realise global session types in a dependently typed language care must be taken that values introduced in the description are used by roles that know about the value. We present Sessions, a Resource Dependent EDSL for describing global session descriptions in the dependently typed language Idris. As we construct session descriptions the values parameterising the EDSLs' type keeps track of roles and messages they have encountered. We can use this knowledge to ensure that message values are only used by those who know the value. Sessions supports protocol descriptions that are computable, composable, higher-order, and value-dependent. We demonstrate Sessions expressiveness by describing the TCP Handshake, a multi-modal server providing echo and basic arithmetic operations, and a Higher-Order protocol that supports an authentication interaction step.

==> figure/AllKnow.tex <==
\begin{FigureVerbatim}
\IdrisKeyword{data} \IdrisType{AllKnow} : (\IdrisBound{roles} : \IdrisType{List} (\IdrisType{Role} \IdrisBound{roleType}))
            -> (\IdrisBound{msg} : \IdrisType{Var} (\IdrisData{MSG} \IdrisBound{typeM}))
            -> (\IdrisBound{item} : \IdrisType{Item} \IdrisBound{roleType}) -> \IdrisType{Type} \IdrisKeyword{where}
  \IdrisData{LastToKnow} : (\IdrisBound{prfKnows} : \IdrisType{Elem} \IdrisBound{r} \IdrisBound{rs}) -> \IdrisType{AllKnow} \IdrisData{[}\IdrisBound{r}\IdrisData{]} \IdrisBound{l} (\IdrisData{MkItem} (\IdrisData{MSG} \IdrisBound{ty}) \IdrisBound{l} \IdrisBound{rs})

  \IdrisData{NextToKnow} : \IdrisType{Elem} \IdrisBound{r} \IdrisBound{rs}
            -> \IdrisType{AllKnow} \IdrisBound{rs'} \IdrisBound{lbl} (\IdrisData{MkItem} (\IdrisData{MSG} \IdrisBound{ty}) \IdrisBound{lbl} \IdrisBound{rs})
            -> \IdrisType{AllKnow} (\IdrisBound{r}\IdrisData{::}\IdrisBound{rs'}) \IdrisBound{lbl} (\IdrisData{MkItem} (\IdrisData{MSG} \IdrisBound{ty}) \IdrisBound{lbl} \IdrisBound{rs})

\end{FigureVerbatim}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.submission"
%%% End:


==> figure/KnowsData.tex <==
\begin{FigureVerbatim}
\IdrisKeyword{data} \IdrisType{KnowsData} : (\IdrisBound{role} : \IdrisType{Role} \IdrisBound{roleType})
              -> (\IdrisBound{msg} : \IdrisType{Var} (\IdrisData{MSG} \IdrisBound{typeM}))
              -> (\IdrisBound{item} : \IdrisType{Item} \IdrisBound{roleType})
              -> \IdrisType{Type} \IdrisKeyword{where}
  \IdrisData{WhoKnows} : \IdrisType{Elem} \IdrisBound{r} \IdrisBound{rs}
         -> \IdrisType{KnowsData} \IdrisBound{r} \IdrisBound{l} (\IdrisData{MkItem} (\IdrisData{MSG} \IdrisBound{ty}) \IdrisBound{l} \IdrisBound{rs})
\end{FigureVerbatim}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.submission"
%%% End:


==> figure/Learn.tex <==
\begin{FigureVerbatim}
\IdrisFunction{Learn} : \IdrisType{Role} \IdrisBound{roleType}
     -> (\IdrisBound{i} : \IdrisType{Item} \IdrisBound{roleType})
     -> (\IdrisBound{prf} : \IdrisType{KnowsData} \IdrisBound{s} \IdrisBound{l} \IdrisBound{i})
     -> \IdrisType{Item} \IdrisBound{roleType}
\IdrisFunction{Learn} \IdrisBound{r} (\IdrisData{MkItem} (\IdrisData{MSG} \IdrisBound{ty}) \IdrisBound{l} \IdrisBound{rs}) (\IdrisData{WhoKnows} \IdrisBound{prf}) =
  \IdrisData{MkItem} (\IdrisData{MSG} \IdrisBound{ty}) \IdrisBound{l} (\IdrisBound{r}\IdrisData{::}\IdrisBound{rs})
\end{FigureVerbatim}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.submission"
%%% End:


==> figure/example/hoppy.tex <==
\begin{FigureVerbatim}
\IdrisFunction{HoppyServer} : \IdrisFunction{Session} \IdrisBound{roleType} \IdrisBound{ss}
           -> \{\IdrisKeyword{auto} \IdrisBound{prf} : \IdrisType{Overlapping} \IdrisData{[\IdrisFunction{Alice\IdrisData{,\IdrisFunction{Bob\IdrisData{]}}}}} \IdrisBound{ss}\}
           -> \IdrisFunction{Session} \IdrisBound{roleType} \IdrisData{[}\IdrisFunction{Alice}\IdrisData{,}\IdrisFunction{Bob}\IdrisData{]}
\IdrisFunction{HoppyServer} \IdrisBound{body} = \IdrisKeyword{do}
  \IdrisBound{m1} <- \IdrisFunction{newMsg} \IdrisFunction{Bob} (\IdrisFunction{Literal} \IdrisData{"Who are you!"})
  \IdrisFunction{send} \IdrisFunction{Bob} \IdrisFunction{Alice} \IdrisBound{m1}
  \IdrisBound{m2} <- \IdrisFunction{newMsg} \IdrisFunction{Alice} \IdrisType{String}
  \IdrisFunction{send} \IdrisFunction{Alice} \IdrisFunction{Bob} \IdrisBound{m2}
  \IdrisBound{m3} <- \IdrisFunction{newMsg} \IdrisFunction{Bob} \IdrisType{Bool}
  \IdrisFunction{send} \IdrisFunction{Bob} \IdrisFunction{Alice} \IdrisBound{m3}
  \IdrisBound{res} <- \IdrisFunction{read} \IdrisBound{m3}
  \IdrisKeyword{case} \IdrisType{\IdrisBound{\IdrisBound{\IdrisBound{\IdrisBound{\IdrisBound{\IdrisBound{\IdrisBound{\IdrisBound{res}}}}}}}}} \IdrisKeyword{of} \{ \IdrisData{True} => \IdrisKeyword{do} \{\IdrisFunction{call} \IdrisBound{body}; \IdrisFunction{end}\}; \IdrisData{False} => \IdrisFunction{end}\}
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../paper.submission"
%%% End:


==> figure/example/server-core.tex <==
\begin{FigureVerbatim}
\IdrisFunction{myServer} : \IdrisFunction{Session} \IdrisBound{roleType} \IdrisData{[}\IdrisFunction{Alice}\IdrisData{,} \IdrisFunction{Bob}\IdrisData{]}
\IdrisFunction{myServer} = \IdrisKeyword{do}
  \IdrisBound{m1} <- \IdrisFunction{newMsg} \IdrisFunction{Alice} \IdrisType{CMD}
  \IdrisFunction{send} \IdrisFunction{Alice} \IdrisFunction{Bob} \IdrisBound{m1}
  \IdrisBound{m1val} <- \IdrisFunction{read} \IdrisBound{m1}
  \IdrisKeyword{case} \IdrisType{\IdrisBound{\IdrisBound{\IdrisBound{m1val}}}} \IdrisKeyword{of}
    \IdrisData{Maths} => \IdrisKeyword{do} \{\IdrisFunction{call} \IdrisFunction{doMaths}; \IdrisData{Rec} \IdrisFunction{myServer}\} \IdrisData{Echo} => \IdrisKeyword{do} \{\IdrisFunction{call} \IdrisFunction{doEcho}; \IdrisData{Rec} \IdrisFunction{myServer}\}; \IdrisData{Quit} => \IdrisFunction{end}\}
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../paper.submission"
%%% End:


==> figure/example/server-echo.tex <==
\begin{FigureVerbatim}
\IdrisFunction{doEcho} : \IdrisFunction{Session} \IdrisBound{roleType} \IdrisData{[}\IdrisFunction{Alice}\IdrisData{,} \IdrisFunction{Bob}\IdrisData{]}
\IdrisFunction{doEcho} = \IdrisKeyword{do}
  \IdrisBound{m1} <- \IdrisFunction{newMsg} \IdrisFunction{Bob} (\IdrisFunction{Literal} \IdrisData{"Time to Echo!"})
  \IdrisFunction{send} \IdrisFunction{Bob} \IdrisFunction{Alice} \IdrisBound{m1}
  \IdrisBound{m2} <- \IdrisFunction{newMsg} \IdrisFunction{Alice} \IdrisType{String}
  \IdrisFunction{send} \IdrisFunction{Alice} \IdrisFunction{Bob} \IdrisBound{m2}
  \IdrisBound{m3} <- \IdrisFunction{newDepMsg} \IdrisFunction{Bob} \IdrisBound{m2} (\IdrisFunction{Literal})
  \IdrisFunction{end}
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../paper.submission"
%%% End:


==> figure/example/server-math.tex <==
\begin{FigureVerbatim}
\IdrisFunction{doMaths} : \IdrisFunction{Session} \IdrisBound{roleType} \IdrisData{[}\IdrisFunction{Alice}\IdrisData{,} \IdrisFunction{Bob}\IdrisData{,} \IdrisFunction{Charlie}\IdrisData{]}
\IdrisFunction{doMaths} = \IdrisKeyword{do}
  \IdrisBound{m1} <- \IdrisFunction{newMsg} \IdrisFunction{Bob} (\IdrisFunction{Literal} \IdrisData{"Time for Maths!"})
  \IdrisFunction{send} \IdrisFunction{Bob} \IdrisFunction{Alice} \IdrisBound{m1}
  \IdrisBound{m2} <- \IdrisFunction{newMsg} \IdrisFunction{Alice} \IdrisType{MathsCMD}
  \IdrisFunction{send} \IdrisFunction{Alice} \IdrisFunction{Bob} \IdrisBound{m2}
  \IdrisFunction{send} \IdrisFunction{Bob} \IdrisFunction{Charlie} \IdrisBound{m2}
  \IdrisBound{m3} <- \IdrisFunction{newMsg} \IdrisFunction{Charlie} \IdrisType{Nat}
  \IdrisFunction{send} \IdrisFunction{Charlie} \IdrisFunction{Bob} \IdrisBound{m3}
  \IdrisFunction{send} \IdrisFunction{Bob} \IdrisFunction{Alice} \IdrisBound{m3}
  \IdrisFunction{end}
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../paper.submission"
%%% End:


==> figure/example/server-types.tex <==
\begin{FigureVerbatim}
\IdrisKeyword{data} \IdrisType{\IdrisType{MathsCMD}} = \IdrisData{Add} \IdrisType{Nat} \IdrisType{Nat} | \IdrisData{Sub} \IdrisType{Nat} \IdrisType{Nat} | \IdrisData{Div} \IdrisType{Nat} \IdrisType{Nat} | \IdrisData{Mul} \IdrisType{Nat} \IdrisType{Nat}
\IdrisKeyword{data} \IdrisType{\IdrisType{CMD}} = \IdrisData{Maths} | \IdrisData{Echo} | \IdrisData{Quit}
\end{FigureVerbatim}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../paper.submission"
%%% End:


==> figure/example/tcp.tex <==
\begin{FigureVerbatim}
\IdrisFunction{tcpHandShakeDep} : \IdrisFunction{Session} \IdrisBound{roleType} \IdrisData{[}\IdrisFunction{Alice}\IdrisData{,} \IdrisFunction{Bob}\IdrisData{]}
\IdrisFunction{tcpHandShakeDep} = \IdrisKeyword{do}
  \IdrisBound{m1} <- \IdrisFunction{newMsg} \IdrisFunction{Alice} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{Nat\IdrisType{)}}
  \IdrisFunction{send} \IdrisFunction{Alice} \IdrisFunction{Bob} \IdrisBound{m1}
  \IdrisBound{m2} <- \IdrisFunction{newDepMsg} \IdrisFunction{Bob} \IdrisBound{m1} (\textbackslash{}\IdrisBound{v} => \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisFunction{Next} (\IdrisFunction{snd} \IdrisBound{v})\IdrisType{,} \IdrisType{Nat\IdrisType{)}})
  \IdrisFunction{send} \IdrisFunction{Bob} \IdrisFunction{Alice} \IdrisBound{m2}
  \IdrisBound{m3} <- \IdrisFunction{newDepMsg} \IdrisFunction{Alice} \IdrisBound{m2} (\textbackslash{}\IdrisBound{v} => \IdrisType{(\IdrisType{Packet\IdrisType{,}}}
     (\IdrisFunction{Literal} $ \IdrisFunction{fst} $ \IdrisFunction{snd} $ (\IdrisFunction{snd} \IdrisBound{v}))\IdrisType{,} (\IdrisFunction{Next} $ (\IdrisFunction{snd} $ \IdrisFunction{snd} $ (\IdrisFunction{snd} \IdrisBound{v})))\IdrisType{)})
  \IdrisFunction{send} \IdrisFunction{Alice} \IdrisFunction{Bob} \IdrisBound{m3}
  \IdrisFunction{end}
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../paper.submission"
%%% End:


==> figure/language.tex <==
\begin{FigureVerbatim}
\IdrisKeyword{data} \IdrisType{Sessions} : (\IdrisBound{type} : \IdrisType{Type})
             -> (\IdrisBound{roleType} : \IdrisType{Type})
             -> (\IdrisBound{participants} : \IdrisType{List} (\IdrisType{Role} \IdrisBound{roleType}))
             -> (\IdrisBound{old} : \IdrisType{List} (\IdrisType{Item} \IdrisBound{roleType}))
             -> (\IdrisBound{new} : \IdrisBound{type} -> \IdrisType{List} (\IdrisType{Item} \IdrisBound{roleType}))
             -> \IdrisType{Type} \IdrisKeyword{where}
  \IdrisData{Let} : (\IdrisBound{this} : \IdrisType{Sessions} \IdrisBound{a} \IdrisBound{roleType} \IdrisBound{ps} \IdrisBound{old} \IdrisBound{ctxt_fn})
     -> (\IdrisBound{into} : (\IdrisBound{value} : \IdrisBound{a}) -> \IdrisType{Sessions} \IdrisBound{b} \IdrisBound{roleType} \IdrisBound{ps} (\IdrisBound{ctxt_fn} \IdrisBound{value}) \IdrisBound{ctxt_fn_new})
     -> \IdrisType{Sessions} \IdrisBound{b} \IdrisBound{roleType} \IdrisBound{ps} \IdrisBound{old} \IdrisBound{ctxt_fn_new}

  \IdrisData{NewMsg} : (\IdrisBound{creator} : \IdrisType{Role} \IdrisBound{roleType}) -> (\IdrisBound{mType} : \IdrisType{Type}) -> (\IdrisBound{prfInvolved} : \IdrisType{Elem} \IdrisBound{creator} \IdrisBound{ps})
        -> \IdrisType{Sessions} (\IdrisType{Var} (\IdrisData{MSG} \IdrisBound{mType})) \IdrisBound{roleType} \IdrisBound{ps} \IdrisBound{old}
                   (\textbackslash{}\IdrisBound{lbl} => \IdrisData{MkItem} (\IdrisData{MSG} \IdrisBound{mType}) \IdrisBound{lbl} (\IdrisData{[\IdrisBound{creator\IdrisData{]}}}) \IdrisData{::} \IdrisBound{old})

  \IdrisData{NewDepMsg} : (\IdrisBound{creator} : \IdrisType{Role} \IdrisBound{roleType}) -> (\IdrisBound{dep} : \IdrisType{Var} (\IdrisData{MSG} \IdrisBound{mType}))
           -> (\IdrisBound{prfKnows} : \IdrisFunction{Any} (\IdrisType{KnowsData} \IdrisBound{creator} \IdrisBound{dep}) \IdrisBound{old}) -> (\IdrisBound{pred} : \IdrisBound{mType} -> \IdrisType{Type})
           -> \IdrisType{Sessions} (\IdrisType{Var} (\IdrisData{MSG} \IdrisType{(\IdrisBound{x}} \IdrisType{**} \IdrisBound{pred} \IdrisBound{x\IdrisType{)}})) \IdrisBound{roleType} \IdrisBound{ps} \IdrisBound{old}
                      (\textbackslash{}\IdrisBound{lbl} => \IdrisData{MkItem} (\IdrisData{MSG} \IdrisType{(\IdrisBound{x}} \IdrisType{**} \IdrisBound{pred} \IdrisBound{x\IdrisType{)}}) \IdrisBound{lbl} (\IdrisData{[\IdrisBound{creator\IdrisData{]}}}) \IdrisData{::} \IdrisBound{old})

  \IdrisData{Send} : (\IdrisBound{sender}, \IdrisBound{receiver} : \IdrisType{Role} \IdrisBound{roleType}) -> (\IdrisBound{msg} : \IdrisType{Var} (\IdrisData{MSG} \IdrisBound{mType}))
      -> (\IdrisBound{senderInvolved}   : \IdrisType{Elem} \IdrisBound{sender} \IdrisBound{ps}) -> (\IdrisBound{receiverInvolved} : \IdrisType{Elem} \IdrisBound{receiver} \IdrisBound{ps})
      -> (\IdrisBound{prf} : \IdrisFunction{Any} (\IdrisType{KnowsData} \IdrisBound{sender} \IdrisBound{msg}) \IdrisBound{old})
      -> \IdrisType{Sessions} \IdrisType{()} \IdrisBound{roleType} \IdrisBound{ps} \IdrisBound{old}
                 (\IdrisFunction{const} $ \IdrisFunction{update} \IdrisBound{old} \IdrisBound{prf} (\IdrisFunction{Learn} \IdrisBound{receiver}))

  \IdrisData{Rec} : \IdrisFunction{Inf} (\IdrisType{Sessions} \IdrisType{()} \IdrisBound{roleType} \IdrisBound{ps} \IdrisData{Nil} (\IdrisFunction{const} \IdrisData{Nil}))
      -> \IdrisType{Sessions} \IdrisType{()} \IdrisBound{roleType} \IdrisBound{ps} \IdrisBound{ctxt} (\IdrisFunction{const} \IdrisData{Nil})

  \IdrisData{Call} : \IdrisType{Sessions} \IdrisType{()} \IdrisBound{roleType} \IdrisBound{ss} \IdrisData{Nil} (\IdrisFunction{const} \IdrisData{Nil}) -> (\IdrisBound{prf} : \IdrisType{Overlapping} \IdrisBound{ps} \IdrisBound{ss})
      -> \IdrisType{Sessions} \IdrisType{()} \IdrisBound{roleType} \IdrisBound{ps} \IdrisBound{ctxt} (\IdrisFunction{const} \IdrisBound{ctxt})

  \IdrisData{End} : \IdrisType{Sessions} \IdrisType{()} \IdrisBound{roleType} \IdrisBound{ps} \IdrisBound{old} (\IdrisFunction{const} \IdrisData{Nil})

  \IdrisData{Read} : (\IdrisBound{msg} : \IdrisType{Var} (\IdrisData{MSG} \IdrisBound{mType})) -> (\IdrisBound{prf} : \IdrisFunction{Any} (\IdrisType{AllKnow} \IdrisBound{ps} \IdrisBound{msg}) \IdrisBound{old})
      -> \IdrisType{Sessions} \IdrisBound{mType} \IdrisBound{roleType} \IdrisBound{ps} \IdrisBound{old} (\IdrisFunction{const} \IdrisBound{old})
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.submission"
%%% End:


==> figure/naive/example.tex <==
\begin{FigureVerbatim}
\IdrisKeyword{data }\IdrisType{Packet} = \IdrisData{Syn} | \IdrisData{SynAck} | \IdrisData{Ack}

\IdrisFunction{tcpHandshakeN} : (\IdrisBound{alice},\IdrisBound{bob} : \IdrisBound{role})
             -> \IdrisType{Session} \IdrisType{()} \IdrisBound{role}
\IdrisFunction{tcpHandshakeN} \IdrisBound{alice} \IdrisBound{bob} = \IdrisKeyword{do}
   \IdrisData{Send} \IdrisBound{alice} \IdrisBound{bob} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{Nat\IdrisType{)}}
   \IdrisData{Send} \IdrisBound{bob} \IdrisBound{alice} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{Nat\IdrisType{,}} \IdrisType{Nat\IdrisType{)}}
   \IdrisData{Send} \IdrisBound{alice} \IdrisBound{bob} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{Nat\IdrisType{,}} \IdrisType{Nat\IdrisType{)}}
   \IdrisData{End}
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../paper.submission."
%%% End:


==> figure/naive/specification.error.tex <==
\begin{FigureVerbatim}
\IdrisFunction{tcpHandshakeErr} : (\IdrisBound{alice}, \IdrisBound{bob}, \IdrisBound{charlie} : \IdrisBound{role}) -> \IdrisType{Session} \IdrisType{()} \IdrisBound{role}
\IdrisFunction{tcpHandshakeErr} \IdrisBound{alice} \IdrisBound{bob} \IdrisBound{charlie} = \IdrisKeyword{do}
   \IdrisData{(_\IdrisData{,\IdrisBound{x\IdrisData{)}}}} <- \IdrisData{\IdrisBound{\IdrisBound{\IdrisBound{\IdrisBound{Send \IdrisBound{alice} \IdrisBound{bob} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{Nat\IdrisType{)}}}}}}}
   \IdrisData{(_\IdrisData{,\IdrisBound{x'\IdrisData{,\IdrisBound{y\IdrisData{)}}}}}} <- \IdrisData{\IdrisBound{\IdrisBound{\IdrisBound{\IdrisBound{\IdrisBound{\IdrisBound{Send \IdrisBound{bob} \IdrisBound{alice} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{(\IdrisBound{xplus1}} \IdrisType{**} \IdrisBound{xplus1} \IdrisType{=} \IdrisData{S} \IdrisBound{x\IdrisType{)\IdrisType{,}}} \IdrisType{Nat\IdrisType{)}}}}}}}}}
   \IdrisData{Send} \IdrisBound{charlie} \IdrisBound{alice} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{(\IdrisBound{xplus1}} \IdrisType{**} \IdrisBound{xplus1} \IdrisType{=} \IdrisData{S} \IdrisBound{x\IdrisType{)\IdrisType{,}}} \IdrisType{Nat\IdrisType{)}}
   \IdrisData{Send} \IdrisBound{alice} \IdrisBound{bob} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{(\IdrisBound{samex}} \IdrisType{**} \IdrisBound{samex} \IdrisType{=} \IdrisBound{x'\IdrisType{)\IdrisType{,}}} \IdrisType{(\IdrisBound{yplus1}} \IdrisType{**} \IdrisBound{yplus1} \IdrisType{=} \IdrisData{S} \IdrisBound{y\IdrisType{)\IdrisType{)}}}
   \IdrisData{End}
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../paper.submission"
%%% End:


==> figure/naive/specification.tex <==
\begin{FigureVerbatim}
\IdrisKeyword{data} \IdrisType{Session} : (\IdrisBound{type}, \IdrisBound{role} : \IdrisType{Type})
            -> \IdrisType{Type} \IdrisKeyword{where}
  \IdrisData{Let}  : (\IdrisBound{this} : \IdrisType{Session} \IdrisBound{a} \IdrisBound{role})
      -> (\IdrisBound{into} : \IdrisBound{a} -> \IdrisType{Session} \IdrisBound{b} \IdrisBound{role})
      -> \IdrisType{Session} \IdrisBound{b} \IdrisBound{role}

  \IdrisData{Send} : (\IdrisBound{from}, \IdrisBound{to} : \IdrisBound{role})
      -> (\IdrisBound{type} : \IdrisType{Type})
      -> \IdrisType{Session} \IdrisBound{type} \IdrisBound{role}
  \IdrisData{End}  : \IdrisType{Session} \IdrisType{()} \IdrisBound{role}
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../paper.submission"
%%% End:


==> figure/naive/specification.value.tex <==
\begin{FigureVerbatim}
\IdrisFunction{tcpHandshakeDep} : (\IdrisBound{alice},\IdrisBound{bob} : \IdrisBound{role}) -> \IdrisType{Session} \IdrisType{()} \IdrisBound{role}
\IdrisFunction{tcpHandshakeDep} \IdrisBound{alice} \IdrisBound{bob} = \IdrisKeyword{do}
   \IdrisData{(_\IdrisData{,\IdrisBound{x\IdrisData{)}}}} <- \IdrisData{\IdrisBound{\IdrisBound{\IdrisBound{Send \IdrisBound{alice} \IdrisBound{bob} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{Nat\IdrisType{)}}}}}}
   \IdrisData{(_\IdrisData{,\IdrisBound{x'\IdrisData{,\IdrisBound{y\IdrisData{)}}}}}} <- \IdrisData{\IdrisBound{\IdrisBound{\IdrisBound{\IdrisBound{Send \IdrisBound{bob} \IdrisBound{alice} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{(\IdrisBound{xplus1}} \IdrisType{**} \IdrisBound{xplus1} \IdrisType{=} \IdrisData{S} \IdrisBound{x\IdrisType{)\IdrisType{,}}} \IdrisType{Nat\IdrisType{)}}}}}}}
   \IdrisData{Send} \IdrisBound{alice} \IdrisBound{bob} \IdrisType{(\IdrisType{Packet\IdrisType{,}}} \IdrisType{(\IdrisBound{samex}} \IdrisType{**} \IdrisBound{samex} \IdrisType{=} \IdrisBound{x'\IdrisType{)\IdrisType{,}}} \IdrisType{(\IdrisBound{yplus1}} \IdrisType{**} \IdrisBound{yplus1} \IdrisType{=} \IdrisData{S} \IdrisBound{y\IdrisType{)\IdrisType{)}}}
   \IdrisData{End}
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../paper.submission"
%%% End:


==> figure/operations.tex <==
\begin{FigureVerbatim}
\IdrisFunction{update} : (\IdrisBound{ctxt} : \IdrisType{List} (\IdrisType{Item} \IdrisBound{roleType}))
      -> (\IdrisBound{idx} : \IdrisFunction{Any} \IdrisBound{p} \IdrisBound{ctxt})
      -> (\IdrisBound{f} : (\IdrisBound{item} : \IdrisType{Item} \IdrisBound{roleType})
           -> (\IdrisBound{prf} : \IdrisBound{p} \IdrisBound{item})
           -> \IdrisType{Item} \IdrisBound{roleType})
      -> \IdrisType{List} (\IdrisType{Item} \IdrisBound{roleType})
\IdrisFunction{update} (\IdrisBound{x} \IdrisData{::} \IdrisBound{xs}) (\IdrisData{Here} \IdrisBound{y}) \IdrisBound{f} = \IdrisBound{f} \IdrisBound{x} \IdrisBound{y} \IdrisData{::} \IdrisBound{xs}
\IdrisFunction{update} (\IdrisBound{x} \IdrisData{::} \IdrisBound{xs}) (\IdrisData{There} \IdrisBound{y}) \IdrisBound{f} =
        \IdrisBound{x} \IdrisData{::} \IdrisFunction{update} \IdrisBound{xs} \IdrisBound{y} \IdrisBound{f}
\end{FigureVerbatim}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.submission"
%%% End:


==> figure/send.tex <==
\begin{FigureVerbatim}
\IdrisFunction{send} : (\IdrisBound{sender}, \IdrisBound{receiver} : \IdrisType{Role} \IdrisBound{roleType})
    -> (\IdrisBound{msg} : \IdrisType{Var} (\IdrisData{MSG} \IdrisBound{mType}))
    -> \{\IdrisKeyword{auto} \IdrisBound{prfSender} : \IdrisType{Elem} \IdrisBound{sender} \IdrisBound{ps}\}
    -> \{\IdrisKeyword{auto} \IdrisBound{prfReceiver} : \IdrisType{Elem} \IdrisBound{receiver} \IdrisBound{ps}\}
    -> \{\IdrisKeyword{auto} \IdrisBound{prf} : \IdrisType{Any} (\IdrisType{KnowsData} \IdrisBound{sender} \IdrisBound{msg}) \IdrisBound{ctxt_old}\}
    -> \IdrisType{Session} \IdrisType{()} \IdrisBound{roleType} \IdrisBound{ps} \IdrisBound{ctxt_old} (\IdrisFunction{const} $ \IdrisFunction{update} \IdrisBound{ctxt_old} \IdrisBound{prf} (\IdrisFunction{Learn} \IdrisBound{receiver}))
\IdrisFunction{send} \IdrisBound{s} \IdrisBound{r} \IdrisBound{msg} \{\IdrisBound{prfSender}\} \{\IdrisBound{prfReceiver}\} \{\IdrisBound{prf}\} =
    \IdrisData{Send} \IdrisBound{s} \IdrisBound{r} \IdrisBound{msg} \IdrisBound{prfSender} \IdrisBound{prfReceiver} \IdrisBound{prf}
\end{FigureVerbatim}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.submission"
%%% End:


==> figure/type-level.tex <==
\begin{FigureVerbatim}
\IdrisKeyword{data} \IdrisType{Role} : (\IdrisBound{type} : \IdrisType{Type}) \IdrisKeyword{where}
  \IdrisData{MkRole} : (\IdrisBound{tag} : \IdrisType{String}) -> \IdrisType{Role} \IdrisImplicit{type}

\IdrisKeyword{data} \IdrisType{\IdrisType{Ty}} = \IdrisData{MSG} \IdrisType{Type}

\IdrisKeyword{data} \IdrisType{Var} : (\IdrisBound{metaType} : \IdrisType{Ty}) -> \IdrisType{Type} \IdrisKeyword{where}
  \IdrisData{MkVar} : \IdrisType{Var} \IdrisBound{metatype}

\IdrisKeyword{data} \IdrisType{Item} : (\IdrisBound{type} : \IdrisType{Type}) -> \IdrisType{Type} \IdrisKeyword{where}
  \IdrisData{MkItem} : (\IdrisBound{msgtype} : \IdrisType{Ty})
        -> (\IdrisBound{label} : \IdrisType{Var} \IdrisBound{msgtype})
        -> (\IdrisBound{value} : \IdrisType{List} (\IdrisType{Role} \IdrisBound{type}))
        -> \IdrisType{Item} \IdrisBound{type}
\end{FigureVerbatim}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.submission"
%%% End:

